VREM-FL: Mobility-Aware Computation-Scheduling Co-Design for Vehicular Federated Learning

Assisted and autonomous driving are rapidly gaining momentum and will soon become a reality. Artificial intelligence and machine learning are regarded as key enablers thanks to the massive amount of data that smart vehicles will collect from onboard sensors. Federated learning is one of the most promising techniques for training global machine learning models while preserving data privacy of vehicles and optimizing communications resource usage. In this article, we propose vehicular radio environment map federated learning (VREM-FL), a computation-scheduling co-design for vehicular federated learning that combines mobility of vehicles with 5G radio environment maps. VREM-FL jointly optimizes learning performance of the global model and wisely allocates communication and computation resources. This is achieved by orchestrating local computations at the vehicles in conjunction with transmission of their local models in an adaptive and predictive fashion, by exploiting radio channel maps. The proposed algorithm can be tuned to trade training time for radio resource usage. Experimental results demonstrate that VREM-FL outperforms literature benchmarks for both a linear regression model (learning time reduced by 28%) and a deep neural network for semantic image segmentation (doubling the number of model updates within the same time window).

==> Figures/bandwidth-taxi-1.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
    \definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
	\newlength\figureheight
	\newlength\figurewidth
	\setlength\figureheight{.35\textwidth}
	\setlength\figurewidth{.35\textwidth}
	
	\begin{axis}[%
		name=bandwidth,
		width=\figurewidth,
		height=\figureheight,
		title={Bandwidth to upload local models},
		title style={font=\large},
		tick align=inside,
		tick pos=left,
		unbounded coords=jump,
		y grid style={white!69.0196078431373!black},
		ylabel={Tx slots},
		ylabel style={font=\large},
		ymajorgrids,
		ytick style={color=black},
		xtick style={color=white},
		xtick={},
		xticklabels={},
        ymin=6,
        ymax=22,
        ytick distance=2
		]
		\addplot [line width=1.08pt, color0, mark=triangle*, mark size=5, mark options={solid}, only marks]
		table {%
			-0.15 15.8260869565217
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
			-0.2 14.1592753623188
			-0.1 14.1592753623188	
			nan nan
			-0.15 14.1592753623188
			-0.15 17.388768115942
			nan nan
			-0.2 17.388768115942
			-0.1 17.388768115942
		};
		\addplot [line width=1.08pt, color0, mark=triangle, mark options={solid}, mark size=4, only marks]
		table {%
			0 6.67919445037842
		};
		\addplot [line width=1.08pt, color0, forget plot, dashed]
		table {%
			-0.05 6.56372481584549
			0.05 6.56372481584549
			nan nan
			0 6.56372481584549
			0 6.81748312711716
			nan nan
			-0.05 6.81748312711716
			0.05 6.81748312711716
		};
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=5, mark options={solid}, only marks]
		table {%
			0.15 17.5273311897106
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			0.1 15.7036977491961
			0.2 15.7036977491961
			nan nan
			0.15 15.7036977491961
			0.15 19.5725080385852
			nan nan
			0.1 19.5725080385852
			0.2 19.5725080385852
		};
        \addplot [line width=1.08pt, color1, mark=*, mark size=5, mark options={solid}, only marks]
		table {%
			0.3 19.3006535947712
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			0.25 17.2352941176471
			0.35 17.2352941176471
			nan nan
			0.3 17.2352941176471
			0.3 21.3791666666667
			nan nan
			0.25 21.3791666666667
			0.35 21.3791666666667
		};
		\addplot [line width=1.08pt, color3, mark=square*, mark size=4, mark options={solid}, only marks]
		table {%
			0.45 10.8626861572266
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			0.4 9.98186609745026
			0.5 9.98186609745026
			nan nan
			0.45 9.98186609745026
			0.45 11.7044773101807
			nan nan
			0.4 11.7044773101807
			0.5 11.7044773101807
		};
		\coordinate (left) at (rel axis cs:2.6,-.15);
	\end{axis}%
	
	\hfill
	
	\begin{axis}[%
		name=clients,
		at=(bandwidth.right of south east), anchor=left of south west,
		width=\figurewidth,
		height=\figureheight,
		title={Updates uploaded within deadline},
		title style={font=\large},
		legend to name=leg,
		legend cell align={left},
		legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=4,
			/tikz/every even column/.append style={column sep=10pt}, font=\small},
        legend columns=3,
		tick align=inside,
		tick pos=left,
		unbounded coords=jump,
		y grid style={white!69.0196078431373!black},
		ymajorgrids,
		ylabel={$\txrate$},
		ylabel style={font=\large},
		ytick style={color=black},
		xtick style={color=white},
		xtick={},
		xticklabels={},
        ymax=1.0024,
        ymin=0.895,
        ytick distance=0.02
		]
		\addplot [line width=1.08pt, color0, mark=triangle*, mark size=5, mark options={solid}, only marks]
		table {%
			0.85 0.964705877444323
		};
		\addlegendentry{\textbf{\algoname} ($w_A=10^{-2}$)}
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
			0.8 0.944117637241588
			0.9 0.944117637241588
			nan nan
			0.85 0.944117637241588
			0.85 0.982426469816881
			nan nan
			0.8 0.982426469816881
			0.9 0.982426469816881
		};
		\addplot [line width=1.08pt, color0, mark=triangle, mark options={solid}, mark size=4, only marks]
		table {%
			1 0.997297346591949
		};
		\addlegendentry{\textbf{\algoname} ($w_A=0$)}
		\addplot [line width=1.08pt, color0, forget plot, dashed]
		table {%
			.95 0.991891801357269
			1.05 0.991891801357269
			nan nan
			1 0.991891801357269
			1 1
			nan nan
			.95 1
			1.05 1
		};
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=5, mark options={solid}, only marks]
		table {%
			1.15 0.945161283016205
		};
        \addlegendentry{FedAvg~\cite{mcmahan2017}}
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			1.1 0.919354831018755
			1.2 0.919354831018755
			nan nan		
			1.15 0.919354831018755
			1.15 0.964516126340435
			nan nan
			1.1 0.964516126340435
			1.2 0.964516126340435
		};
        \addplot [line width=1.08pt, color1, mark=*, mark size=5, mark options={solid}, only marks]
		table {%
			1.3 0.92903225075814
		};\addlegendentry{Fairness~\cite{GunduzComputationTime}}
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			1.25 0.899999995385447
			1.35 0.899999995385447
			nan nan
			1.3 0.899999995385447
			1.3 0.954838706601051
			nan nan
			1.25 0.954838706601051
			1.35 0.954838706601051
		};
		\addplot [line width=1.08pt, color3, mark=square*, mark size=4, mark options={solid}, only marks]
		table {%
			1.45 0.987878739833832
		};
		\addlegendentry{Centr-SNR~\cite{chen2024efficient}}
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			1.4 0.975757598876953
			1.5 0.975757598876953
			nan nan		
			1.45 0.975757598876953
			1.45 0.996969759464264
			nan nan
			1.4 0.996969759464264
			1.5 0.996969759464264
		};
		\coordinate (right) at (rel axis cs:0,-.15);
	\end{axis}
	
	\path (left)--(right) coordinate[midway] (center);
	\node[centered] at(center -| current bounding box) {\pgfplotslegendfromname{leg}};
	
\end{tikzpicture}

==> Figures/bandwidth-taxi-2.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	
	\begin{axis}[
		legend cell align={left},
		legend style={at={(.99,.01)}, anchor=south east, fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black, legend columns=2},
		%		legend pos , 
		tick align=inside,
		tick pos=right,
		xmin=-0.3, xmax=1.3,
		unbounded coords=jump,
		axis y line*=right,
		ylabel={Fraction of active \clients},
		ytick style={color=black},
		ymin=.865, ymax=.99,
		ytick distance=.01,
		xtick style={color=white},
		xtick={},
		xticklabels={}
		]
		\addlegendimage{/pgfplots/refstyle=vrem_b}\addlegendentry{\textbf{\algoname} band}
		\addplot [line width=1.08pt, color3, mark=10-pointed star, mark size=4, mark options={solid}, only marks]
		table {%
			0.85 0.964705877444323
		};
		\addlegendentry{\textbf{\algoname} \% tx}
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			0.8 0.944117637241588
			0.9 0.944117637241588
			nan nan
			0.85 0.944117637241588
			0.85 0.982426469816881
			nan nan
			0.8 0.982426469816881
			0.9 0.982426469816881
		};
		\addlegendimage{/pgfplots/refstyle=algo1_b}\addlegendentry{FedAvg~\cite{mcmahan2017} band}
		\addplot [line width=1.08pt, color4, mark=square*, mark size=4, mark options={solid}, only marks]
		table {%
			1 0.92903225075814
		};
		\addlegendentry{FedAvg~\cite{mcmahan2017} \% tx}
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			0.95 0.899999995385447
			1.05 0.899999995385447
			nan nan
			1 0.899999995385447
			1 0.954838706601051
			nan nan
			0.95 0.954838706601051
			1.05 0.954838706601051
		};
		\addlegendimage{/pgfplots/refstyle=algo2_b}\addlegendentry{Fairness~\cite{GunduzComputationTime} band}
		\addplot [line width=1.08pt, color5, mark=pentagon*, mark size=4, mark options={solid}, only marks]
		table {%
			1.15 0.945161283016205
		};
		\addlegendentry{Fairness~\cite{GunduzComputationTime} \% tx}
		\addplot [line width=1.08pt, color5, forget plot]
		table {%
			1.1 0.919354831018755
			1.2 0.919354831018755
			nan nan		
			1.15 0.919354831018755
			1.15 0.964516126340435
			nan nan
			1.1 0.964516126340435
			1.2 0.964516126340435
		};
	\end{axis}
	
\end{tikzpicture}

==> Figures/bandwidth-taxi.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	
	\begin{axis}[
		tick align=inside,
		tick pos=left,
		unbounded coords=jump,
		y grid style={white!69.0196078431373!black},
		ylabel={Bandwidth [\red{???}]},
		ymajorgrids,
		ytick style={color=black},
		xtick style={color=white},
		xtick={},
		xticklabels={}
		]
		\addplot [line width=1.08pt, color0, mark=triangle*, mark size=4, mark options={solid}, only marks]
		table {%
			-0.15 15.8260869565217
		};\label{vrem_b}
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
			-0.2 14.1592753623188
			-0.1 14.1592753623188	
			nan nan
			-0.15 14.1592753623188
			-0.15 17.388768115942
			nan nan
			-0.2 17.388768115942
			-0.1 17.388768115942
		};
		\addplot [line width=1.08pt, color1, mark=*, mark size=4, mark options={solid}, only marks]
		table {%
			0 19.3006535947712
		};\label{algo1_b}
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			-0.05 17.2352941176471
			0.05 17.2352941176471
			nan nan
			0 17.2352941176471
			0 21.3791666666667
			nan nan
			-0.05 21.3791666666667
			0.05 21.3791666666667
		};
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=4, mark options={solid}, only marks]
		table {%
			0.15 17.5273311897106
		};\label{algo2_b}
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			0.1 15.7036977491961
			0.2 15.7036977491961
			nan nan
			0.15 15.7036977491961
			0.15 19.5725080385852
			nan nan
			0.1 19.5725080385852
			0.2 19.5725080385852
		};
	\end{axis}
\end{tikzpicture}

==> Figures/computation.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
	
	
	\definecolor{color0}{RGB}{76,114,176}
	\definecolor{color1}{RGB}{221,132,82}
	\definecolor{color2}{RGB}{85,168,104}
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\normalfont},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Time (min)},
		xmajorgrids,
		xmin=580, xmax=2650,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$\norm{\param[t] - \param[*]}^2$},
		ymajorgrids,
		ymin=0.001, ymax=3.43023837057512,
		ymode=log,
		ytick style={color=black},
		xtick={600,1200,1800,2400},
		xticklabels={0, 10, 20, 30},
		]
		\addplot [semithick, color0, mark=triangle*, mark size=1.75, mark options={solid}, only marks]
		table {%
			675 2.33333586142001
			749 0.853092556115803
			812 0.442897779584161
			890 0.246244072337061
			966 0.135595436880131
			1037 0.0797145943456762
			1105 0.0450507766903584
			1191 0.0280341648266049
			1267 0.0188273522552796
			1332 0.0132761445635579
			1402 0.0102451363657111
			1502 0.00805376403700091
			1566 0.00628383621524744
			1633 0.00537195068928746
			1692 0.00475710734941072
			1759 0.00421943709318484
			1828 0.00373865903102936
			1883 0.00337273126411465
			1941 0.00310717364105591
			2006 0.00281351388854218
			2084 0.00260737232718643
			2145 0.00244746377330389
			2203 0.00226750196152121
			2258 0.00217036768792033
			2308 0.00203804645977425
			2364 0.00191090751809603
			2426 0.00187665669230959
			2478 0.00184043215432866
			2530 0.00176780459580434
			2582 0.00173935576997355
		};
		\addlegendentry{VREM-FL (adjusted steps)}
		\addplot [semithick, color1, mark=*, mark size=1.75, mark options={solid}, only marks]
		table {%
			674 2.33333586142001
			735 1.42195483482975
			794 0.990731071984778
			864 0.748055015499839
			917 0.560781304700199
			978 0.444880543559006
			1037 0.353552093048721
			1094 0.276505226867783
			1162 0.224503738301285
			1227 0.185493961506558
			1281 0.158047014122008
			1334 0.13872445045031
			1393 0.127734341232522
			1447 0.119093758717996
			1547 0.111822224982869
			1610 0.107042414214847
			1666 0.103189940425908
			1711 0.0995989439458539
			1766 0.0966714696285318
			1820 0.0938587222826449
			1869 0.0912416779337241
			1929 0.088951198676083
			1983 0.0866226230765037
			2042 0.0843667239842829
			2097 0.0822594825976238
			2150 0.0801393609416328
			2194 0.0781620778308839
			2246 0.0762445831792462
			2305 0.0743486181960971
			2347 0.0725408022095851
		};
		\addlegendentry{VREM-FL (min steps)}
		\addplot [semithick, color2, mark=diamond*, mark size=1.75, mark options={solid}, only marks]
		table {%
			675 2.33333586142001
			749 0.570795690395965
			812 0.120570130221757
			890 0.0427667296464793
			966 0.0211028117414148
			1037 0.0137000218670984
			1105 0.0101731493457605
			1191 0.00757446847173546
			1267 0.00558405898116279
			1332 0.00447400195166156
			1402 0.00354486023536542
			1502 0.00290987549356871
			1566 0.00251627083714635
			1631 0.0023958973677077
			1692 0.00224167577992413
			1759 0.00208988913865007
			1828 0.00200549986016008
			1883 0.00196377519741194
			1941 0.00200144908117935
			2006 0.00193660347641649
			2084 0.00194088378391313
			2145 0.00192245955787187
			2203 0.0018395613801075
			2258 0.00183293831139496
			2308 0.00173143150119014
			2364 0.0016539515903132
			2426 0.00168670706182245
			2478 0.00170046660242446
			2530 0.00163816408612371
			2582 0.00163111521785991
		};
		\addlegendentry{VREM-FL (max steps)}
	\end{axis}
	
\end{tikzpicture}

==> Figures/estimation.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[spy using outlines={magnification=2, rectangle, width=4.2cm, height=1.8cm, white!40!black, connect spies, }]
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\normalfont},
		legend columns=2,
		legend pos=north east,
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Time (min)},
		xmajorgrids,
		xmin=580, xmax=2800,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$\norm{\param[t] - \param[*]}^2$},
		ymajorgrids,
		ymin=0.000859176560317704, ymax=3.30138766297069,
		ymode=log,
		ytick style={color=black},
		xtick={600, 1200, 1800, 2400},
		xticklabels={0, 10, 20, 30}
		]
		\addplot [semithick, color0, mark=triangle*, mark size=1.75, mark options={solid}, only marks]
		table {%
			675 2.33333586142001
			746 0.8514212266794
			812 0.449806713281362
			880 0.25032570945003
			950 0.141498960772782
			1015 0.0830970386150636
			1083 0.0480850568610122
			1153 0.0278797832547482
			1221 0.017490182655642
			1295 0.0120615827962728
			1357 0.00925033393685673
			1416 0.00735212338949192
			1472 0.00600338558023308
			1527 0.00504797765191402
			1583 0.00446929675711829
			1639 0.00390639087518032
			1695 0.00352449917444298
			1759 0.00314589902378307
			1813 0.00280111667015795
			1869 0.00251918864514811
			1929 0.00232059585848131
			1987 0.00216962663851192
			2040 0.002065786870015
			2092 0.00194942747097282
			2148 0.00182026992538023
			2202 0.00176352618584475
			2248 0.00175836420750116
			2301 0.00168049988766852
			2349 0.00162948614400753
			2400 0.00162100593963466
		};
		\addlegendentry{Ground Truth}
		\addplot [semithick, color1, mark=*, mark size=1.75, mark options={solid}, only marks]
		table {%
			675 2.33333586142001
			749 0.853092556115803
			812 0.442897779584161
			890 0.246244072337061
			966 0.135595436880131
			1037 0.0797145943456762
			1105 0.0450507766903584
			1191 0.0280341648266049
			1267 0.0188273522552796
			1332 0.0132761445635579
			1402 0.0102451363657111
			1502 0.00805376403700091
			1566 0.00628383621524744
			1633 0.00537195068928746
			1692 0.00475710734941072
			1759 0.00421943709318484
			1828 0.00373865903102936
			1883 0.00337273126411465
			1941 0.00310717364105591
			2006 0.00281351388854218
			2084 0.00260737232718643
			2145 0.00244746377330389
			2203 0.00226750196152121
			2258 0.00217036768792033
			2308 0.00203804645977425
			2364 0.00191090751809603
			2426 0.00187665669230959
			2478 0.00184043215432866
			2530 0.00176780459580434
			2582 0.00173935576997355
		};
		\addlegendentry{REM (250 pts)}
		\addplot [semithick, color2, mark=diamond*, mark size=1.75, mark options={solid}, only marks]
		table {%
			679 2.33333586142001
			754 0.871670884270222
			831 0.446190201410155
			893 0.246070586880993
			965 0.140857131441631
			1037 0.0839868842361182
			1105 0.0470163353543503
			1205 0.0272059655401561
			1278 0.0181522677660178
			1355 0.0131548050528954
			1455 0.00991340960957829
			1555 0.00769470145022519
			1626 0.00617042087318048
			1692 0.00531092695498359
			1760 0.00463524034388272
			1827 0.0040954101313818
			1892 0.00365987746171128
			1949 0.00333057486906564
			2016 0.00299227966720677
			2086 0.00270957209883918
			2145 0.00247696441885566
			2207 0.00231632651638831
			2259 0.00218676142208906
			2309 0.00207844660000886
			2363 0.00195919450832297
			2427 0.00191310292758036
			2479 0.00181750577128029
			2531 0.00174698615499813
			2590 0.00172398907728549
			2642 0.00171004126413973
		};
		\addlegendentry{REM (150 pts)}
		\addplot [semithick, color3, mark=pentagon*, mark size=1.75, mark options={solid}, only marks]
		table {%
			680 2.33333586142001
			757 0.891034334848887
			831 0.456143880367214
			891 0.251431698084957
			964 0.138555415325583
			1034 0.0817696342251805
			1134 0.0494833152154145
			1211 0.0283356228264463
			1311 0.01804421698844
			1387 0.0122109601139056
			1487 0.00921231898741419
			1587 0.00717105418142819
			1687 0.00598507649994105
			1760 0.00511323290092182
			1820 0.00448369945808975
			1875 0.0039639788944426
			1941 0.00355966054353269
			1999 0.00319817867899162
			2070 0.00287339871602872
			2130 0.00265322984553361
			2190 0.00242081452120854
			2246 0.00230424623517016
			2304 0.00219300493438473
			2353 0.00206722684912112
			2403 0.0020048233525809
			2465 0.00194628750621685
			2517 0.00195053724686327
			2569 0.00194828454868992
			2621 0.00192288325972618
			2721 0.00189459894854986
		};
		\addlegendentry{REM (100 pts)}
		\coordinate (c1) at (axis cs: 1810, 3.5e-3);
		\coordinate (c2) at (axis cs: 2050, 8e-2);
		\spy on (c1) in node[fill=white] at (c2);
	\end{axis}
	
\end{tikzpicture}

==> Figures/estimation2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={magnification=1.8, rectangle, width=5cm, height=2.2cm, black, connect spies, }]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend pos=north east,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Time ($\times 10^2$ s)},
xlabel={Time (min)},
xmajorgrids,
xmin=580, xmax=2153,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\Vert \bm w^t - \bm w^* \Vert^2$},
ymajorgrids,
ymin=0.000729616172990225, ymax=3.42670278045402,
ymode=log,
ytick style={color=black},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
%xticklabels={,,6,8,10,12,14,16,18,20}
xtick={600, 900, 1200, 1500, 1800, 2100},
xticklabels={10, 15, 20, 25, 30, 35}
]
\addplot [semithick, steelblue76114176, mark=triangle*, mark size=1.75, mark options={solid}, only marks]
table {%
636 2.33333586142002
668 0.83653315291463
697 0.516399216005273
725 0.276577336161413
753 0.154253799844001
781 0.0996967385253231
809 0.0580368975068029
833 0.0371308321751076
859 0.0251243491861428
884 0.0179285476969739
912 0.0133764856988671
937 0.0108871955866842
962 0.00892866448907373
983 0.00764123785862869
1006 0.00683657965304614
1027 0.00596630566065245
1051 0.00528880693500734
1072 0.00471009861626105
1094 0.00417933049925966
1116 0.00383410566719167
1138 0.00352269727301003
1160 0.00327804867281959
1187 0.00303963087564663
1209 0.00269248373402833
1232 0.00253616133747531
1253 0.00241289664316297
1272 0.00221070073189388
1294 0.00211656098736511
1315 0.00199330124119412
1337 0.00188569036337528
1358 0.00176024517172023
1379 0.00183541298134732
1400 0.00176082690547382
1417 0.00170319664284893
1438 0.00165358047083382
1460 0.00159931888593214
1479 0.00145237651251922
1501 0.00146428872439993
1523 0.00139835893159851
1544 0.00137260025928958
1563 0.0013082263057085
1584 0.00127690039741921
1607 0.0012985145003978
1629 0.00121785360203528
1650 0.00123702084543407
1672 0.00120379694864547
1693 0.00117561804436829
1715 0.00112876245529088
1736 0.0011353490731317
1758 0.00112306025655738
};
\addlegendentry{Ground Truth}
\addplot [semithick, peru22113282, mark=*, mark size=1.75, mark options={solid}, only marks]
table {%
636 2.33333586142002
668 0.837984413910537
701 0.501093932664867
732 0.260117827863782
760 0.134873594176493
788 0.0843593044804496
815 0.053246863909107
843 0.0336993410732149
870 0.0227985277978688
904 0.0162059149977625
939 0.0123657263731184
1039 0.00991826340520961
1059 0.00805304158026981
1082 0.00707803302100868
1107 0.0063048676858962
1129 0.00570556914142982
1154 0.0051769908582795
1179 0.004741293772451
1202 0.00430603589144578
1226 0.00387697931089303
1249 0.00365591489311917
1271 0.00332849854194078
1292 0.00314011011366904
1315 0.0029509923602006
1338 0.00272390188181779
1362 0.00251939114320695
1382 0.00244422238538401
1405 0.00228437061623758
1427 0.00213636889253923
1448 0.00211789310033115
1472 0.00193668116635411
1500 0.00182917885247777
1524 0.00173018071000662
1545 0.0016359891587768
1566 0.00160589090771374
1584 0.00158524029842691
1607 0.00154882621872123
1627 0.00144937383802541
1649 0.00140902926417112
1671 0.00138024497668325
1692 0.00133055490877651
1714 0.00129103722772351
1738 0.00123933574903288
1761 0.00122719186941908
1782 0.00111270995505687
1805 0.00111116019158564
1830 0.00111139451945386
1853 0.00111487228316551
1876 0.00110673528058637
1900 0.00107150359705536
};
\addlegendentry{REM (250 pts)}
\addplot [semithick, mediumseagreen85168104, mark=diamond*, mark size=1.75, mark options={solid}, only marks]
table {%
636 2.33333586142002
736 0.858249262900314
765 0.534823868353488
802 0.314340679004402
837 0.179810078938749
870 0.104464694292835
904 0.0652938181612287
942 0.0402489404018864
1042 0.0279485349632128
1076 0.0204371827336226
1110 0.0153912839441454
1138 0.012322205755675
1168 0.0102360582566436
1204 0.00861216247608679
1231 0.00730767382940167
1256 0.00657097259833108
1285 0.00593746035097596
1313 0.0054628976666218
1342 0.00503610353716332
1368 0.00452021105231424
1393 0.00420736487495579
1416 0.00386744964342763
1445 0.00356401359944377
1473 0.00331418534783213
1503 0.00307324071476749
1527 0.00286562898129869
1553 0.0026573773966445
1582 0.0024986528516985
1611 0.00235866881725329
1634 0.0022182774939445
1658 0.00215154119105214
1682 0.00208000501437014
1707 0.00196927106539842
1732 0.00191229771255912
1758 0.00179867155146933
1781 0.00172295312023375
1805 0.00165015138455885
1831 0.00159941120358389
1854 0.00158572950121923
1878 0.00153516729501478
1900 0.00152183851918302
1924 0.00152404832414909
1951 0.00150364307979787
1973 0.0014356342119897
1997 0.00142291485284103
2020 0.00139743022423262
2044 0.00138729879625224
2066 0.00138235731452021
2090 0.00135288642373817
2113 0.00136662951211833
};
\addlegendentry{REM (150 pts)}
\addplot [semithick, indianred1967882, mark=pentagon*, mark size=1.75, mark options={solid}, only marks]
table {%
636 2.33333586142002
667 0.844683658883486
696 0.495827249502293
727 0.259458428244182
756 0.151014872046119
784 0.093315056315577
809 0.0562195831707597
833 0.0351399031087095
860 0.0233395157360326
886 0.016492590990845
917 0.0128299302062631
943 0.0106968410090142
970 0.00844091726491138
994 0.00726052719538971
1019 0.00644052869611592
1045 0.00572040001453793
1145 0.005080557780871
1167 0.00447328422480119
1194 0.00417250432620294
1216 0.00375190670216484
1238 0.00347552305923211
1338 0.00329595258970219
1358 0.00305987273199267
1380 0.0029276102640575
1402 0.00276484176667195
1426 0.00262956045948068
1447 0.00254950739405505
1472 0.00240872719568083
1496 0.00228617169348136
1596 0.00213719695537801
1618 0.00201499232936352
1642 0.00195968585335512
1664 0.00192167560715962
1685 0.00179814918830207
1707 0.00176801945114442
1728 0.00175699689226288
1750 0.00164193230145475
1772 0.00164581273134108
1791 0.00155758104945614
1812 0.00154988638906759
1835 0.00147846040046717
1856 0.00144179690370507
1876 0.00139689077901184
1898 0.00136970669138382
1924 0.00139146905879095
1947 0.00137232084018299
1967 0.00133367448236863
1989 0.001302394945482
2010 0.0012640281157181
2033 0.00122224954018693
};
\addlegendentry{REM (100 pts)}
\coordinate (c1) at (axis cs: 1330, 3e-3);
\coordinate (c2) at (axis cs: 1850, 8e-2);
\spy on (c1) in node[fill=white] at (c2);
\end{axis}

\end{tikzpicture}


==> Figures/fraction.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
	\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
	
	\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.97,0.03)},
			anchor=south east,
			draw=white!80!black
		},
		legend columns=2
		tick align=outside,
		tick pos=left,
		unbounded coords=jump,
		x grid style={white!69.0196078431373!black},
		xlabel={Number of scheduled \clients $\vsetsccard{}$},
		xmajorgrids,
		xmin=-0.5, xmax=4.5,
		xtick style={color=black},
		xticklabels={0, 5, 10, 15, 20, 25},
		y grid style={white!69.0196078431373!black},
		ylabel={\review{$\txrate$}}, %{Fraction of active \clients},
		ymajorgrids,
		ymin=0.844193557673885, ymax=1.00341935439648,
		ytick style={color=black},
		ytick align=outside,
		xtick align=outside
		]
		\addplot [line width=1.08pt, color0, mark=triangle*, mark size=3, mark options={solid}, only marks]
		table {%
			-0.15 0.978461539745331
			0.85 0.98965517097506
			1.85 0.994557823453631
			2.85 0.997499999403954
			3.85 0.996363634412939
		};
		\addlegendentry{\textbf{VREM-FL} (ours)}
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
			-0.2 0.96307692527771
			-0.1 0.96307692527771
			nan nan
			-0.15 0.96307692527771
			-0.15 0.990769231319428
			nan nan
			-0.2 0.990769231319428
			-0.1 0.990769231319428
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
			0.8 0.979310342977787
			0.9 0.979310342977787
			nan nan
			0.85 0.979310342977787
			0.85 0.998275861657899
			nan nan
			0.8 0.998275861657899
			0.9 0.998275861657899
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
			1.8 0.987755102770669
			1.9 0.987755102770669
			nan nan
			1.85 0.987755102770669
			1.85 1
			nan nan
			1.8 1
			1.9 1
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
			2.8 0.993749998509884
			2.9 0.993749998509884
			nan nan
			2.85 0.993749998509884
			2.85 1
			nan nan
			2.8 1
			2.9 1
		};
		\addplot [line width=1.08pt, color0, forget plot]
		table {%
			3.8 0.992727268825878
			3.9 0.992727268825878
			nan nan
			3.85 0.992727268825878
			3.85 1
			nan nan
			3.8 1
			3.9 1
		};
		\addplot [line width=1.08pt, color1, mark=*, mark size=3, mark options={solid}, only marks]
		table {%
			-0.075 0.955555558204651
			0.925 0.939999995231628
			1.925 0.935897439718246
			2.925 0.949999993046125
			3.925 0.961599996089935
		};
		\addlegendentry{Fairness\review{~\cite{GunduzComputationTime}}}
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			-0.125 0.925925930341085
			-0.025 0.925925930341085
			nan nan
			-0.075 0.925925930341085
			-0.075 0.985185186068217
			nan nan
			-0.125 0.985185186068217
			-0.025 0.985185186068217
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			0.875 0.903999996185303
			0.975 0.903999996185303
			nan nan
			0.925 0.903999996185303
			0.925 0.968099999427795
			nan nan
			0.875 0.968099999427795
			0.975 0.968099999427795
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			1.975 0.905128210783005
			1.875 0.905128210783005
			nan nan
			1.925 0.905128210783005
			1.925 0.961538463830948
			nan nan
			1.875 0.961538463830948
			1.975 0.961538463830948
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			2.875 0.931249998447796
			2.975 0.931249998447796
			nan nan
			2.925 0.931249998447796
			2.925 0.966666661202908
			nan nan
			2.875 0.966666661202908
			2.975 0.966666661202908
		};
		\addplot [line width=1.08pt, color1, forget plot]
		table {%
			3.875 0.940759989917278
			3.975 0.940759989917278
			nan nan
			3.925 0.940759989917278
			3.925 0.980799996852875
			nan nan
			3.875 0.980799996852875
			3.975 0.980799996852875
		};
		\addplot [line width=1.08pt, color2, mark=diamond*, mark size=3, mark options={solid}, only marks]
		table {%
			0 0.946153849363327
			1 0.949999995529652
			2 0.94400000333786
			3 0.961764700272504
			4 0.949999991059303
		};
		\addlegendentry{\review{FedAvg~\cite{mcmahan2017}}}
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			-0.05 0.91519231274724
			0.05 0.91519231274724
			nan nan
			0 0.91519231274724
			0 0.976923078298569
			nan nan
			-0.05 0.976923078298569
			0.05 0.976923078298569
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			0.95 0.920833329297602
			1.05 0.920833329297602
			nan nan
			1 0.920833329297602
			1 0.974999996523062
			nan nan
			0.95 0.974999996523062
			1.05 0.974999996523062
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			1.95 0.91466667175293
			2.05 0.91466667175293
			nan nan
			2 0.91466667175293
			2 0.968000001907349
			nan nan
			1.95 0.968000001907349
			2.05 0.968000001907349
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			2.95 0.941176459982115
			3.05 0.941176459982115
			nan nan
			3 0.941176459982115
			3 0.979485292645062
			nan nan
			2.95 0.979485292645062
			3.05 0.979485292645062
		};
		\addplot [line width=1.08pt, color2, forget plot]
		table {%
			3.95 0.931999990344048
			4.05 0.931999990344048
			nan nan
			4 0.931999990344048
			4 0.967999988868833
			nan nan
			3.95 0.967999988868833
			4.05 0.967999988868833
		};
		\addplot [line width=1.08pt, color3, mark=pentagon*, mark size=3, mark options={solid}, only marks]
		table {%
			0.075 0.903225812219804
			1.075 0.940909087657928
			2.075 0.938888892531395
			3.075 0.929166662196318
			4.075 0.93272726373239
		};
		\addlegendentry{Round robin}
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			0.025 0.851612912070367
			0.125 0.851612912070367
			nan nan
			0.075 0.851612912070367
			0.075 0.948387099850562
			nan nan
			0.025 0.948387099850562
			0.125 0.948387099850562
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			1.025 0.904431811787865
			1.125 0.904431811787865
			nan nan
			1.075 0.904431811787865
			1.075 0.977272724563425
			nan nan
			1.025 0.977272724563425
			1.125 0.977272724563425
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			2.025 0.911111116409302
			2.125 0.911111116409302
			nan nan
			2.075 0.911111116409302
			2.075 0.963888891041279
			nan nan
			2.025 0.963888891041279
			2.125 0.963888891041279
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			3.025 0.897916667163372
			3.125 0.897916667163372
			nan nan
			3.075 0.897916667163372
			3.075 0.958333325944841
			nan nan
			3.025 0.958333325944841
			3.125 0.958333325944841
		};
		\addplot [line width=1.08pt, color3, forget plot]
		table {%
			4.025 0.901818175139752
			4.125 0.901818175139752
			nan nan
			4.075 0.901818175139752
			4.075 0.961818174882369
			nan nan
			4.025 0.961818174882369
			4.125 0.961818174882369
		};
		\addplot [line width=1.08pt, color4, mark=square*, mark size=2.25, mark options={solid}, only marks]
		table{%
			0.15 0.975000023841858
			1.15 0.987500011920929
			2.15 0.98333328962326
			3.15 0.987500071525574
			4.15 0.973333299160004
		};
		\addlegendentry{\review{Centr-SNR~\cite{chen2024efficient}}}
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			0.15 0.939999938011169
			0.15 1
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			0.1 0.939999938011169
			0.2 0.939999938011169
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			0.1 1
			0.2 1
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			1.15 0.975000023841858
			1.15 0.996874988079071
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			1.1 0.975000023841858
			1.2 0.975000023841858
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			1.1 0.996874988079071
			1.2 0.996874988079071
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			2.15 0.971428513526917
			2.15 0.992857098579407
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			2.1 0.971428513526917
			2.2 0.971428513526917
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			2.1 0.992857098579407
			2.2 0.992857098579407
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			3.15 0.97857141494751
			3.15 0.996428549289703
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			3.1 0.97857141494751
			3.2 0.97857141494751
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			3.1 0.996428549289703
			3.2 0.996428549289703
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			4.15 0.958518505096436
			4.15 0.985222241282463
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			4.1 0.958518505096436
			4.2 0.958518505096436
		};
		\addplot [line width=1.08pt, color4, forget plot]
		table {%
			4.1 0.985222241282463
			4.2 0.985222241282463
		};
	\end{axis}
	
\end{tikzpicture}

==> Figures/miou.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[spy using outlines={magnification=2, rectangle, width=4.2cm, height=1.8cm, white!40!black, connect spies, }]
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
	\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
		legend pos=south east,
		legend columns=2,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Learning round},
		xmajorgrids,
		xmin=-0.75, xmax=67.75,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={mIoU},
		ymajorgrids,
		ymin=0, ymax=0.416446551680565,
		ytick style={color=black},
		%legend image post style={mark indices={}}
		]
		\addplot+[very thick, color0, mark=triangle*, mark size=3, mark options={solid, mark indices=67}, forget plot]
		table {%
			0 0.03
			1 0.15426766872406
			2 0.196397304534912
			3 0.200714871287346
			4 0.247574403882027
			5 0.261715412139893
			6 0.237930566072464
			7 0.265266388654709
			8 0.254858314990997
			9 0.272626757621765
			10 0.276408761739731
			11 0.282615303993225
			12 0.267503589391708
			13 0.295877009630203
			14 0.306293696165085
			15 0.285524278879166
			16 0.303648561239242
			17 0.312726497650146
			18 0.303985685110092
			19 0.323117285966873
			20 0.30393847823143
			21 0.32114976644516
			22 0.328525871038437
			23 0.315311282873154
			24 0.314583778381348
			25 0.321263700723648
			26 0.32455763220787
			27 0.327127486467361
			28 0.334221333265305
			29 0.330893099308014
			30 0.340272665023804
			31 0.347026973962784
			32 0.336232930421829
			33 0.357008725404739
			34 0.344593614339828
			35 0.357591420412064
			36 0.356251776218414
			37 0.359825730323792
			38 0.367981970310211
			39 0.362394213676453
			40 0.348733156919479
			41 0.344496488571167
			42 0.352526992559433
			43 0.366617411375046
			44 0.370374530553818
			45 0.340676486492157
			46 0.365052938461304
			47 0.366705328226089
			48 0.352354764938354
			49 0.345822811126709
			50 0.383851081132889
			51 0.385833770036697
			52 0.384486794471741
			53 0.372162580490112
			54 0.367785215377808
			55 0.373659193515778
			56 0.386312752962112
			57 0.389315247535706
			58 0.361914545297623
			59 0.35717710852623
			60 0.378054827451706
			61 0.392904460430145
			62 0.384106487035751
			63 0.398454427719116
			64 0.378488153219223
			65 0.379293322563171
			66 0.377886265516281
		};
		\addlegendimage{very thick, color0, mark=triangle*, mark options={mark indices=3}, mark size=3}
		\addlegendentry{$\vsetsccard{}=5$}
		\addplot+[very thick, color1, mark=*, mark size=3, mark options={solid, mark indices=60}, forget plot]
		table {%
			0 0.03
			1 0.143306836485863
			2 0.180149987339973
			3 0.205717116594314
			4 0.233514010906219
			5 0.251493901014328
			6 0.253265500068664
			7 0.257279545068741
			8 0.259317576885223
			9 0.281907051801682
			10 0.275620222091675
			11 0.292076170444489
			12 0.297143965959549
			13 0.301203578710556
			14 0.307414442300797
			15 0.291248232126236
			16 0.316446423530579
			17 0.317703038454056
			18 0.324598342180252
			19 0.326413482427597
			20 0.319074779748917
			21 0.325676411390305
			22 0.325804740190506
			23 0.337100833654404
			24 0.336329489946365
			25 0.336865425109863
			26 0.323534905910492
			27 0.337482184171677
			28 0.337749421596527
			29 0.336194217205048
			30 0.329705268144607
			31 0.342333644628525
			32 0.349029153585434
			33 0.349126756191254
			34 0.351050555706024
			35 0.356295496225357
			36 0.35912275314331
			37 0.344651341438293
			38 0.368147522211075
			39 0.360371798276901
			40 0.365257829427719
			41 0.362484574317932
			42 0.356657236814499
			43 0.371829032897949
			44 0.373937040567398
			45 0.379012435674667
			46 0.373943507671356
			47 0.38594862818718
			48 0.380143076181412
			49 0.3763587474823
			50 0.382613062858581
			51 0.38092365860939
			52 0.381798267364502
			53 0.392410963773727
			54 0.390527367591858
			55 0.391819715499878
			56 0.39716249704361
			57 0.38715186715126
			58 0.402982890605927
			59 0.371337950229645
		};
		\addlegendimage{very thick, color1, mark=*, mark options={mark indices=3}, mark size=3}
		\addlegendentry{$\vsetsccard{} = 10$}
		\addplot+[very thick, color2, mark=diamond*, mark size=3, mark options={solid, mark indices=50}, forget plot]
		table {%
			0 0.03
			1 0.136917069554329
			2 0.184220820665359
			3 0.197270050644874
			4 0.236371919512749
			5 0.262913048267365
			6 0.270995438098907
			7 0.272052496671677
			8 0.292096108198166
			9 0.291834950447083
			10 0.2926344871521
			11 0.298482954502106
			12 0.299544870853424
			13 0.300683736801147
			14 0.313879162073135
			15 0.312760472297668
			16 0.31836262345314
			17 0.31849867105484
			18 0.324597001075745
			19 0.325404345989227
			20 0.32512354850769
			21 0.323833614587784
			22 0.321960091590881
			23 0.329784035682678
			24 0.337255209684372
			25 0.334385871887207
			26 0.339867889881134
			27 0.340722769498825
			28 0.336114495992661
			29 0.345849573612213
			30 0.349622160196304
			31 0.351895391941071
			32 0.364183872938156
			33 0.363447219133377
			34 0.362266659736633
			35 0.364459216594696
			36 0.370034158229828
			37 0.375414967536926
			38 0.371384352445602
			39 0.376884251832962
			40 0.377445638179779
			41 0.376256465911865
			42 0.388925731182098
			43 0.391718596220016
			44 0.382584750652313
			45 0.38218492269516
			46 0.38507154583931
			47 0.387276142835617
			48 0.388964146375656
			49 0.380482196807861
		};
		\addlegendimage{very thick, color2, mark=diamond*, mark options={mark indices=3}, mark size=3}
		\addlegendentry{$\vsetsccard{} = 15$}
		\addplot+[very thick, color3, mark=pentagon*, mark size=3, mark options={solid, mark indices=41}, forget plot]
		table {%
			0 0.03
			1 0.133709669113159
			2 0.18105611205101
			3 0.234858468174934
			4 0.215229988098145
			5 0.248106628656387
			6 0.262856304645538
			7 0.268905848264694
			8 0.281645983457565
			9 0.285945296287537
			10 0.2874935567379
			11 0.296888291835785
			12 0.296523243188858
			13 0.301623463630676
			14 0.310072511434555
			15 0.312769532203674
			16 0.311116009950638
			17 0.316374033689499
			18 0.321750909090042
			19 0.318407744169235
			20 0.326162278652191
			21 0.324947655200958
			22 0.332738667726517
			23 0.32796248793602
			24 0.329629123210907
			25 0.338787257671356
			26 0.339648008346558
			27 0.344343245029449
			28 0.346845746040344
			29 0.34538409113884
			30 0.354157447814941
			31 0.356391280889511
			32 0.363623410463333
			33 0.364161223173141
			34 0.359792143106461
			35 0.364376127719879
			36 0.368342727422714
			37 0.376589506864548
			38 0.367274045944214
			39 0.387277752161026
			40 0.380225211381912
		};
		\addlegendimage{very thick, color3, mark=pentagon*, mark options={mark indices=3}, mark size=3}
		\addlegendentry{$\vsetsccard{} = 20$}
		\addplot+[very thick, color4, mark=square*, mark size=2.25, mark options={solid, mark indices=35}, forget plot]
		table {%
			0 0.03
			1 0.141066834330559
			2 0.182010173797607
			3 0.222498923540115
			4 0.246907234191895
			5 0.252149194478989
			6 0.266292661428451
			7 0.271349281072617
			8 0.280638217926025
			9 0.283688426017761
			10 0.293873518705368
			11 0.289517611265182
			12 0.305985361337662
			13 0.309185594320297
			14 0.31341490149498
			15 0.308967351913452
			16 0.314956396818161
			17 0.319019734859466
			18 0.320700585842133
			19 0.32496452331543
			20 0.320928156375885
			21 0.322194695472717
			22 0.333972036838531
			23 0.33675029873848
			24 0.337662220001221
			25 0.340989679098129
			26 0.341958463191986
			27 0.345142900943756
			28 0.356126368045807
			29 0.354535967111588
			30 0.353348314762115
			31 0.355006009340286
			32 0.360868185758591
			33 0.366358667612076
			34 0.371159702539444
		};
		\addlegendimage{very thick, color4, mark=square*, mark options={mark indices=3}, mark size=2.25}
		\addlegendentry{$\vsetsccard{} = 25$}
		%\legend{$M=5$, $M=10$, $M=15$, $M=20$, $M=25$};
		\coordinate (c1) at (axis cs: 20, 0.32);
		\coordinate (c2) at (axis cs: 40, 0.2);
		\spy on (c1) in node[fill=white] at (c2);
	\end{axis}
	
\end{tikzpicture}

==> Figures/mobility-rem-1.tex <==
%!TEX root = ../main.tex

\scalebox{1}{
    \begin{tikzpicture}
    	\tikzset{
    		stop/.style={
    			fill,
    			scale=.01}
    	}
    	
    	\node at (0,.8) (case1) {{\small Case 1}};
    	% route
    	\node[inner sep=0pt] (car) at (-1.9,-1) {\includegraphics[width=.08\linewidth]{car}};
    	\coordinate (0) at (-1.5,-1);
    	\coordinate (1) at (-.5,-1);
    	\coordinate (2) at (-.5,0);
    	\coordinate (3) at (1.3,0);
    	\coordinate (4) at (2,1);
    	\coordinate (5) at (3,1.2);
    	\path[line width=1.1mm, color=gray] (0) edge (1) (1) edge (2) (2) edge (3);
    	\path[line width=.25mm, color=white, dashed] (0) edge (1) (1) edge (2) (2) edge (3);
    	
    	% computation
    	\path[line width=2mm, color=comp, opacity=.6] (0) edge (1);
    	
    	% transmission
    	\path[line width=2mm, color=comm, opacity=.6] (1) edge (2) (2) edge (.5,0);
    	
    	% REM
    	\node[inner sep=0pt] (wifi0) at (-1.5,-.7) {\includegraphics[width=.03\linewidth]{wifi}};
    	\node[inner sep=0pt] (wifi1) at (-.9,-.6) {\includegraphics[width=.03\linewidth]{wifi}};
    	\node[inner sep=0pt] (wifi2) at (-.8,0) {\includegraphics[width=.03\linewidth]{wifi}};
    	\node[inner sep=0pt] (wifi3) at (-.1,.3) {\includegraphics[width=.03\linewidth]{wifi}};
    	\node[inner sep=0pt] (wifi4) at (1.1,.35) {\includegraphics[width=.05\linewidth]{wifi}};
    	
    \end{tikzpicture}
    
    \begin{tikzpicture}
    	\tikzset{
    		stop/.style={
    			fill,
    			scale=.01}
    	}
    	
    	\node at (0,.8) (case2) {{\small Case 2}};
    	% route
    	\node[inner sep=0pt] (car) at (-1.9,-1) {\includegraphics[width=.08\linewidth]{car}};
    	\coordinate (0) at (-1.5,-1);
    	\coordinate (1) at (-.5,-1);
    	\coordinate (2) at (-.5,0);
    	\coordinate (3) at (1.3,0);
    	\coordinate (4) at (2,1);
    	\coordinate (5) at (3,1.2);
    	\path[line width=1.1mm, color=gray] (0) edge (1) (1) edge (2) (2) edge (3);
    	\path[line width=.25mm, color=white, dashed] (0) edge (1) (1) edge (2) (2) edge (3);
    	
    	% computation
    	\path[line width=2mm, color=comp, opacity=.6] (0) edge (1);
    	
    	% transmission
    	\path[line width=2mm, color=idle, opacity=.6] (1) edge (2) (2) edge (.8,0);
    	\path[line width=2mm, color=comm, opacity=.6] (.8,0) edge (1.2,0);
    	
    	% REM
    	\node[inner sep=0pt] (wifi0) at (-1.5,-.7) {\includegraphics[width=.03\linewidth]{wifi}};
    	\node[inner sep=0pt] (wifi1) at (-.9,-.6) {\includegraphics[width=.03\linewidth]{wifi}};
    	\node[inner sep=0pt] (wifi2) at (-.8,0) {\includegraphics[width=.03\linewidth]{wifi}};
    	\node[inner sep=0pt] (wifi3) at (-.1,.3) {\includegraphics[width=.03\linewidth]{wifi}};
    	\node[inner sep=0pt] (wifi4) at (1.1,.35) {\includegraphics[width=.05\linewidth]{wifi}};
    \end{tikzpicture}
}

==> Figures/mobility-rem-2.tex <==
%!TEX root = ../main.tex

\scalebox{1}{
	\begin{tikzpicture}
		% patterns and costs
		\node at (-3.6, -2.15) (case1) {{\small case 1}}; 
		\draw[fill=comp, opacity=1] (-3,-2.3) rectangle (-1,-2);
		\node (comp1) at (-2,-2.17) {{\scriptsize comp.}};
		\draw[fill=comm, opacity=1] (-1,-2.3) rectangle (1,-2);
		\node (tx1) at (0,-2.15) {{\scriptsize tx}};
		
		\node at (3.3,-2.15) (lat1) {{\small $\downarrow\latency{t}{v}, \ \uparrow\txslots{t}{v}$}};
		
		\node at (-3.6, -2.65) (case2) {{\small case 2}}; 
		\draw[fill=comp, opacity=1] (-3,-2.8) rectangle (-1,-2.5);
		\node (comp2) at (-2,-2.67) {{\scriptsize comp.}};
		\draw[fill=idle, opacity=1] (-1,-2.8) rectangle (1.2,-2.5);
		\node (idle2) at (.1,-2.65) {{\scriptsize idle}};
		\draw[fill=comm, opacity=1] (1.2,-2.8) rectangle (2.2,-2.5);
		\node (tx2) at (1.7,-2.65) {{\scriptsize tx}};
		
		\node at (3.3,-2.65) (lat1) {{\small $\uparrow\latency{t}{v}, \ \downarrow\txslots{t}{v}$}};
	\end{tikzpicture}
}

==> Figures/resources.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
\definecolor{color2}{rgb}{0.374019607843137,0.618137254901961,0.429901960784314}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={tx slots, GD steps},
y grid style={white!69.0196078431373!black},
ylabel={Normalized resource usage},
ymin=0, ymax=1.12896585410068,
ytick style={color=black},
ymajorgrids,
nodes near coords align=below,
]
\draw[draw=none,fill=color2] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
%\addlegendentry{max}

\draw[draw=none,fill=color2] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,1);
\draw[draw=none,fill=color0] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.893047);
%\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
%\addlegendentry{opt}

\draw[draw=none,fill=color0] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.716606);
\draw[draw=none,fill=color1] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.787105);
%\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
%\addlegendentry{min}

\draw[draw=none,fill=color1] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.0600196);
\draw (axis cs:-0.266666666666667,1) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{\huge{1}};
\draw (axis cs:-0.266666666666667,0.25) ++(0pt,0pt) node[
  scale=0.5,
  anchor=center,
  text=black,
  rotate=90.0
]{\huge{$\wtx = 0$}};
\draw (axis cs:0.733333333333333,1) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{\huge{1}};
\draw (axis cs:0.733333333333333,0.25) ++(0pt,0pt) node[
  scale=0.5,
  anchor=center,
  text=black,
  rotate=90.0
]{\huge{max steps}};
\draw (axis cs:0,0.893047) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{\huge{0.89}};
\draw (axis cs:0,0.25) ++(0pt,0pt) node[
  scale=0.5,
  anchor=center,
  text=black,
  rotate=90.0
]{\huge{$\wtx = 0.5$}};
\draw (axis cs:1,0.716606) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{\huge{0.72}};
\draw (axis cs:1,0.25) ++(0pt,0pt) node[
  scale=0.5,
  anchor=center,
  text=black,
  rotate=90.0
]{\huge{adjusted steps}};
\draw (axis cs:0.266666666666667,0.787105) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{\huge{0.79}};
\draw (axis cs:0.266666666666667,0.25) ++(0pt,0pt) node[
  scale=0.5,
  anchor=center,
  text=black,
  rotate=90.0
]{\huge{$\wtx = 1$}};
\draw (axis cs:1.26666666666667,0.0600196) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{\huge{0.06}};
\draw (axis cs:1.26666666666667,0.3) ++(0pt,0pt) node[
  scale=0.5,
  anchor=center,
  text=black,
  rotate=90.0
]{\huge{min steps}};
\end{axis}

\end{tikzpicture}


==> Figures/scheduling-miou-taxi.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[spy using outlines={magnification=2, rectangle, width=3.6cm, height=2cm, white!40!black, connect spies, }]
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		legend cell align={left},
		legend pos = south east,
		legend columns = 2,
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize, /tikz/every even column/.append style={column sep=4pt}},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Learning round},
		xmajorgrids,
		xmin=-0.7, xmax=76.7,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={\ac{mIoU}},
		ymajorgrids,
		ymin=0, ymax=0.44,
		ytick style={color=black}
		]
		\addplot [very thick, color0, mark=triangle*, mark size=3, mark options={solid, mark indices=36}, forget plot]
		table {%
			0 0.03
			1 0.14327897131443
			2 0.17454332113266
			3 0.227302446961403
			4 0.237107500433922
			5 0.245382875204086
			6 0.263785809278488
			7 0.266655832529068
			8 0.268303126096725
			9 0.27655303478241
			10 0.288361757993698
			11 0.294461607933044
			12 0.298503637313843
			13 0.308114439249039
			14 0.30730876326561
			15 0.310398012399673
			16 0.314249604940414
			17 0.316494017839432
			18 0.321610748767853
			19 0.323528468608856
			20 0.309841364622116
			21 0.328306317329407
			22 0.331828981637955
			23 0.324638426303864
			24 0.332220286130905
			25 0.331444323062897
			26 0.347709268331528
			27 0.340571880340576
			28 0.342779338359833
			29 0.348667085170746
			30 0.350449174642563
			31 0.358395010232925
			32 0.348719924688339
			33 0.347127288579941
			34 0.368598878383636
			35 0.371305882930756
		};
		\addlegendimage{only marks, very thick, color0, mark=triangle*, mark options={mark indices=3}, mark size=3}
		\addlegendentry{\textbf{\algoname} \tiny{$\left(w_A=10^{-2}\right)$}}
		\addplot [very thick, color0, mark=triangle, mark size=3, mark options={solid, mark indices=76}, forget plot, dashed]
		table {%
            0 0.03
			1 0.141349270939827
            2 0.176610425114632
            3 0.18967704474926
            4 0.227370008826256
            5 0.253175377845764
            6 0.272819012403488
            7 0.269366234540939
            8 0.290253639221191
            9 0.294719308614731
            10 0.301822453737259
            11 0.310615956783295
            12 0.313522666692734
            13 0.323908865451813
            14 0.324721723794937
            15 0.319760739803314
            16 0.318309724330902
            17 0.313535362482071
            18 0.325064659118652
            19 0.336371034383774
            20 0.328361570835114
            21 0.334523379802704
            22 0.332773804664612
            23 0.329517275094986
            24 0.328268378973007
            25 0.317648738622665
            26 0.332189083099365
            27 0.35318785905838
            28 0.358740955591202
            29 0.357396334409714
            30 0.358019888401031
            31 0.360065519809723
            32 0.363054662942886
            33 0.358558177947998
            34 0.366617739200592
            35 0.35286283493042
            36 0.364190280437469
            37 0.359382420778274
            38 0.372804820537567
            39 0.369237273931503
            40 0.378029733896255
            41 0.377679824829102
            42 0.382879704236984
            43 0.375162601470947
            44 0.365785866975784
            45 0.377929538488388
            46 0.365324914455414
            47 0.387371003627777
            48 0.397583186626434
            49 0.389923274517059
            50 0.394752353429794
            51 0.390387862920761
            52 0.408660113811493
            53 0.389760613441467
            54 0.400239706039429
            55 0.380074232816696
            56 0.402066290378571
            57 0.406554698944092
            58 0.416132271289825
            59 0.405661791563034
            60 0.407948821783066
            61 0.406927287578583
            62 0.404235035181045
            63 0.39434227347374
            64 0.400612592697144
            65 0.411434084177017
            66 0.402245372533798
            67 0.399100244045258
            68 0.401731789112091
            69 0.406154155731201
            70 0.413809269666672
            71 0.41141203045845
            72 0.407216668128967
            73 0.422716706991196
            74 0.407693713903427
            75 0.393300116062164
		};
		\addlegendimage{only marks, very thick, color0, mark=triangle, mark options={mark indices=3}, mark size=3}
		\addlegendentry{\textbf{\algoname} \tiny{$\left(w_A=0\right)$}}
		\addplot [very thick, color1, mark=*, mark size=3, mark options={solid, mark indices=33}, forget plot]
		table {%
			0 0.03
			1 0.134173139929771
			2 0.183690547943115
			3 0.215337410569191
			4 0.219377920031548
			5 0.251424938440323
			6 0.256155580282211
			7 0.269906252622604
			8 0.276302814483643
			9 0.28869754076004
			10 0.284239441156387
			11 0.304697424173355
			12 0.310061991214752
			13 0.301615536212921
			14 0.303818315267563
			15 0.305402785539627
			16 0.317423850297928
			17 0.304470479488373
			18 0.321174532175064
			19 0.320813119411469
			20 0.334650039672852
			21 0.334320813417435
			22 0.334358811378479
			23 0.326058834791184
			24 0.333071619272232
			25 0.338207304477692
			26 0.327449858188629
			27 0.340949714183807
			28 0.349459379911423
			29 0.353758275508881
			30 0.34489244222641
			31 0.35328134894371
			32 0.343952178955078
		};
		\addlegendimage{only marks, very thick, color1, mark=*, mark options={mark indices=3}, mark size=3}
		\addlegendentry{Fairness\review{~\cite{GunduzComputationTime}}}
		\addplot [very thick, color2, mark=diamond*, mark size=3, mark options={solid, mark indices=34}, forget plot]
		table {%
			0 0.03
			1 0.129039838910103
			2 0.157823234796524
			3 0.211724430322647
			4 0.22698001563549
			5 0.250028342008591
			6 0.243565231561661
			7 0.255727529525757
			8 0.267326086759567
			9 0.264894127845764
			10 0.269560158252716
			11 0.291276544332504
			12 0.289685934782028
			13 0.302337646484375
			14 0.296379178762436
			15 0.30966779589653
			16 0.323823690414429
			17 0.313963234424591
			18 0.318092077970505
			19 0.326196700334549
			20 0.326225429773331
			21 0.323608726263046
			22 0.326476156711578
			23 0.338484138250351
			24 0.337130039930344
			25 0.347513824701309
			26 0.34120574593544
			27 0.343838751316071
			28 0.340461105108261
			29 0.356540113687515
			30 0.368121981620789
			31 0.346606910228729
			32 0.363142758607864
			33 0.354771107435226
		};
		\addlegendimage{only marks, very thick, color2, mark=diamond*, mark options={mark indices=3}, mark size=3}
		\addlegendentry{\review{FedAvg~\cite{mcmahan2017}}}
		\addplot [very thick, color3, mark=square*, mark size=2.25, mark options={solid, mark indices=35}, forget plot]
		table {%
			0 0.03
			1 0.144910916686058
			2 0.194422796368599
			3 0.240432158112526
			4 0.25055381655693
			5 0.241214632987976
			6 0.271172612905502
			7 0.284424990415573
			8 0.276473969221115
			9 0.292396366596222
			10 0.297811716794968
			11 0.301283061504364
			12 0.311779409646988
			13 0.309644311666489
			14 0.303609758615494
			15 0.324799597263336
			16 0.317683905363083
			17 0.309526771306992
			18 0.316799014806747
			19 0.319767206907272
			20 0.325682073831558
			21 0.335876196622849
			22 0.325720012187958
			23 0.327781051397324
			24 0.333392024040222
			25 0.328228414058685
			26 0.334472596645355
			27 0.338474124670029
			28 0.348538428544998
			29 0.350011825561523
			30 0.349505364894867
			31 0.351121574640274
			32 0.362425237894058
			33 0.355826556682587
			34 0.369874447584152
		};
		\addlegendimage{only marks, very thick, color3, mark=square*, mark options={mark indices=3}, mark size=2.25}
		\addlegendentry{\review{Centr-SNR}~\cite{chen2024efficient}}
		\coordinate (c1) at (axis cs: 28, 0.35);
		\coordinate (c2) at (axis cs: 40, 0.22);
		\spy on (c1) in node[fill=white] at (c2);
	\end{axis}
	
\end{tikzpicture}

==> Figures/scheduling-miou.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[spy using outlines={magnification=2, rectangle, width=4.2cm, height=1.8cm, white!40!black, connect spies, }]
	
	\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
	\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
	\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
	\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
    \definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
	\definecolor{lightgray204}{RGB}{204,204,204}
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
		legend pos=south east,
		legend columns=2,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Learning round},
		xmajorgrids,
		xmin=-0.75, xmax=50.5,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={mIoU},
		ymajorgrids,
		ymin=0, ymax=0.404458672553301,
		ytick style={color=black}
		]
		\addplot+[very thick, color0, mark=triangle*, mark size=3, mark options={solid, mark indices=50}, forget plot]
		table {%
			0 0.03
			1 0.136917069554329
			2 0.184220820665359
			3 0.197270050644874
			4 0.236371919512749
			5 0.262913048267365
			6 0.270995438098907
			7 0.272052496671677
			8 0.292096108198166
			9 0.291834950447083
			10 0.2926344871521
			11 0.298482954502106
			12 0.299544870853424
			13 0.300683736801147
			14 0.313879162073135
			15 0.312760472297668
			16 0.31836262345314
			17 0.31849867105484
			18 0.324597001075745
			19 0.325404345989227
			20 0.32512354850769
			21 0.323833614587784
			22 0.321960091590881
			23 0.329784035682678
			24 0.337255209684372
			25 0.334385871887207
			26 0.339867889881134
			27 0.340722769498825
			28 0.336114495992661
			29 0.345849573612213
			30 0.349622160196304
			31 0.351895391941071
			32 0.364183872938156
			33 0.363447219133377
			34 0.362266659736633
			35 0.364459216594696
			36 0.370034158229828
			37 0.375414967536926
			38 0.371384352445602
			39 0.376884251832962
			40 0.377445638179779
			41 0.376256465911865
			42 0.388925731182098
			43 0.391718596220016
			44 0.382584750652313
			45 0.38218492269516
			46 0.38507154583931
			47 0.387276142835617
			48 0.388964146375656
			49 0.380482196807861
		};
		\addlegendimage{only marks, very thick, color0, mark=triangle*, mark options={mark indices=3}, mark size=3}
		\addlegendentry{\textbf{VREM-FL} (ours)}
		\addplot [very thick, color1, mark=*, mark size=3, mark options={solid, mark indices=25}, forget plot]
		table {%
			0 0.03
			1 0.144283324480057
			2 0.178732976317406
			3 0.200921967625618
			4 0.225503921508789
			5 0.238948345184326
			6 0.258273482322693
			7 0.272080063819885
			8 0.274417638778687
			9 0.284610837697983
			10 0.287422835826874
			11 0.295020937919617
			12 0.305659592151642
			13 0.306031435728073
			14 0.303107589483261
			15 0.305523633956909
			16 0.316770821809769
			17 0.319173067808151
			18 0.3186896443367
			19 0.319089949131012
			20 0.323007017374039
			21 0.331868708133698
			22 0.327499985694885
			23 0.33142751455307
			24 0.328839242458344
		};
		\addlegendimage{only marks, very thick, color1, mark=*, mark options={mark indices=3}, mark size=3}
		\addlegendentry{Fairness\review{~\cite{GunduzComputationTime}}}
		\addplot [very thick, color2, mark=diamond*, mark size=3, mark options={solid, mark indices=27}, forget plot]
		table {%
			0 0.03
			1 0.148537427186966
			2 0.190939247608185
			3 0.212860986590385
			4 0.243344813585281
			5 0.253902494907379
			6 0.266270846128464
			7 0.27303472161293
			8 0.290686130523682
			9 0.284579247236252
			10 0.297641962766647
			11 0.29016700387001
			12 0.303792387247086
			13 0.296774238348007
			14 0.304936408996582
			15 0.314841270446777
			16 0.318204015493393
			17 0.315589904785156
			18 0.328173696994781
			19 0.316070646047592
			20 0.329036295413971
			21 0.325723439455032
			22 0.330133587121964
			23 0.339832901954651
			24 0.336940973997116
			25 0.34617018699646
			26 0.344876080751419
		};
		\addlegendimage{only marks, very thick, color2, mark=diamond*, mark options={mark indices=3}, mark size=3}
		\addlegendentry{\review{FedAvg~\cite{mcmahan2017}}}
		\addplot [very thick, color3, mark=pentagon*, mark size=3, mark options={solid, mark indices=26}, forget plot]
		table {%
			0 0.03
			1 0.138769179582596
			2 0.175301715731621
			3 0.203264340758324
			4 0.238184794783592
			5 0.247472032904625
			6 0.254564553499222
			7 0.273452967405319
			8 0.276583135128021
			9 0.296668440103531
			10 0.292583525180817
			11 0.297805935144424
			12 0.307431548833847
			13 0.312425225973129
			14 0.313977926969528
			15 0.313537806272507
			16 0.30768272280693
			17 0.327921211719513
			18 0.324173696994781
			19 0.333070646047592
			20 0.331036295413971
			21 0.327723439455032
			22 0.329133587121964
			23 0.342832901954651
			24 0.337940973997116
			25 0.34217018699646
		};
		\addlegendimage{only marks, very thick, color3, mark=pentagon*, mark options={mark indices=3}, mark size=3}
		\addlegendentry{Round robin}
  \addplot+[very thick, color4, mark=square*, mark size=2.25, mark options={solid, mark indices=30}, forget plot]
  table {%
0 0.03
1 0.149585321545601
2 0.18137389421463
3 0.202846020460129
4 0.245930150151253
5 0.236531600356102
6 0.252171725034714
7 0.267236709594727
8 0.274443507194519
9 0.282312124967575
10 0.290414303541184
11 0.296765089035034
12 0.297072619199753
13 0.303363531827927
14 0.301505416631699
15 0.31730905175209
16 0.313160836696625
17 0.31491830945015
18 0.316444158554077
19 0.323038578033447
20 0.326779782772064
21 0.330115377902985
22 0.331881999969482
23 0.330132961273193
24 0.336367100477219
25 0.34016677737236
26 0.338850200176239
27 0.343916267156601
28 0.346666902303696
29 0.341241627931595
};
\addlegendimage{only marks, very thick, color4, mark=square*, mark options={mark indices=3}, mark size=2.25}
\addlegendentry{\review{Centr-SNR~\cite{chen2024efficient}}}
		\coordinate (c1) at (axis cs: 22.5, 0.33);
		\coordinate (c2) at (axis cs: 30, 0.2);
		\spy on (c1) in node[fill=white] at (c2);
	\end{axis}
	
\end{tikzpicture}

==> Figures/scheduling.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
	
	\definecolor{color0}{RGB}{76,114,176}
	\definecolor{color1}{RGB}{221,132,82}
	\definecolor{color2}{RGB}{85,168,104}
	\definecolor{color3}{RGB}{196,78,82}
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Time (min)},
		xmajorgrids,
		xmin=580, xmax=3726,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$\norm{\param[t] - \param[*]}^2$},
		ymajorgrids,
		ymin=0.00072961617297943, ymax=3.32670278045643,
		ymode=log,
		ytick style={color=black},
		xtick={600, 1200, 1800, 2400, 3000, 3600},
		xticklabels={0,10,20,30,40,50}
		]
		\addplot [semithick, color0, mark=triangle*, mark size=1.75, mark options={solid}, only marks]
		table {%
			675 2.33333586142001
			749 0.853092556115803
			812 0.442897779584161
			890 0.246244072337061
			966 0.135595436880131
			1037 0.0797145943456762
			1105 0.0450507766903584
			1191 0.0280341648266049
			1267 0.0188273522552796
			1332 0.0132761445635579
			1402 0.0102451363657111
			1502 0.00805376403700091
			1566 0.00628383621524744
			1633 0.00537195068928746
			1692 0.00475710734941072
			1759 0.00421943709318484
			1828 0.00373865903102936
			1883 0.00337273126411465
			1941 0.00310717364105591
			2006 0.00281351388854218
			2084 0.00260737232718643
			2145 0.00244746377330389
			2203 0.00226750196152121
			2258 0.00217036768792033
			2308 0.00203804645977425
			2364 0.00191090751809603
			2426 0.00187665669230959
			2478 0.00184043215432866
			2530 0.00176780459580434
			2582 0.00173935576997355
		};
		\addlegendentry{\textbf{VREM-FL} (ours)}
		\addplot [semithick, color1, mark=*, mark size=1.75, mark options={solid}, only marks]
		table {%
			699 2.33333586142001
			799 0.726945537355726
			899 0.288899001980842
			996 0.146050714071503
			1096 0.0836145755065814
			1196 0.0368259698699993
			1296 0.022289982773136
			1397 0.0165096625276609
			1497 0.0129173062876742
			1597 0.0104637595491899
			1689 0.00852151609746017
			1789 0.00744049533834833
			1885 0.00642134491498948
			1985 0.00566125219804927
			2085 0.00497976070253144
			2185 0.00433509302162672
			2285 0.00399412438740049
			2385 0.00367738953472874
			2484 0.00334179888761564
			2584 0.00319278282573915
			2684 0.00293687344265747
			2785 0.00285887492293827
			2885 0.00264022250532367
			2981 0.00248008321615337
			3081 0.00243307342095823
			3181 0.00216313583095321
			3281 0.00212590480849489
			3381 0.00210097803746592
			3481 0.00214189964982943
			3581 0.00205431303916492
		};
		\addlegendentry{Fairness\review{~\cite{GunduzComputationTime}}}
		\addplot [semithick, color2, mark=diamond*, mark size=1.75, mark options={solid}, only marks]
		table {%
			700 2.33333586142001
			800 0.908099210359196
			900 0.401300138701901
			1000 0.185152648635043
			1100 0.0987993389463055
			1200 0.047285913313019
			1300 0.0278495404250482
			1400 0.0207905487143592
			1500 0.0157344373094457
			1600 0.0129868443213985
			1700 0.0105637347862774
			1800 0.0090123095328713
			1900 0.00767630717863796
			2000 0.00688276175580384
			2100 0.00598955942123269
			2200 0.00527191672607396
			2300 0.00463717577620376
			2400 0.00407552631048042
			2500 0.00362254167622566
			2600 0.0032592029619292
			2700 0.00306261057445072
			2800 0.0028432674717651
			2900 0.00267383469478831
			3000 0.00255851442676609
			3100 0.00237437759613857
			3201 0.00223515916275939
			3301 0.00210334268540908
			3401 0.00193572437647017
			3501 0.00188825326207389
			3601 0.0018647844137811
		};
		\addlegendentry{\review{FedAvg~\cite{mcmahan2017}}}
		\addplot [semithick, color3, mark=pentagon*, mark size=1.75, mark options={solid}, only marks]
		table {%
			700 2.33333586142001
			801 0.714529514670697
			901 0.28851993487167
			1001 0.157509427002554
			1101 0.087354206131316
			1201 0.0521829958425579
			1301 0.0310450935638149
			1401 0.0208949898976962
			1501 0.0159375688210431
			1601 0.0127988877404029
			1701 0.0101770159878817
			1801 0.00862939458276253
			1901 0.00738006851941269
			2001 0.0064646852838215
			2101 0.00569403385235481
			2201 0.00501450559282826
			2301 0.00439152022642423
			2401 0.00403960688438366
			2501 0.00363793735484017
			2601 0.00337338277856817
			2701 0.003114736344167
			2801 0.00298156142248396
			2901 0.00284109327894249
			3001 0.00268622069658731
			3101 0.00245730098092312
			3201 0.00217908319465244
			3301 0.00211885158759981
			3401 0.00207751535487729
			3501 0.00205861677920064
			3601 0.00202666533824634
		};
		\addlegendentry{Round robin}
	\end{axis}
	
\end{tikzpicture}

==> Figures/transmission.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
	
	\definecolor{color0}{RGB}{76,114,176}
	\definecolor{color1}{RGB}{221,132,82}
	\definecolor{color2}{RGB}{85,168,104}
	
	\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\normalfont},
		log basis y={10},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Time (min)},
		xmajorgrids,
		xmin=580, xmax=3635,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={$\norm{\param[t] - \param[*]}^2$},
		ymajorgrids,
		ymin=0.001, ymax=3.42670278045643,
		ymode=log,
		ytick style={color=black},
		xtick={600, 1200, 1800, 2400, 3000, 3600},
		xticklabels={0,10,20,30,40,50}
		]
		\addplot [semithick, color0, mark=triangle*, mark size=1.75, mark options={solid}, only marks]
		table {%
			675 2.33333586142001
			749 0.853092556115803
			812 0.442897779584161
			890 0.246244072337061
			966 0.135595436880131
			1037 0.0797145943456762
			1105 0.0450507766903584
			1191 0.0280341648266049
			1267 0.0188273522552796
			1332 0.0132761445635579
			1402 0.0102451363657111
			1502 0.00805376403700091
			1566 0.00628383621524744
			1633 0.00537195068928746
			1692 0.00475710734941072
			1759 0.00421943709318484
			1828 0.00373865903102936
			1883 0.00337273126411465
			1941 0.00310717364105591
			2006 0.00281351388854218
			2084 0.00260737232718643
			2145 0.00244746377330389
			2203 0.00226750196152121
			2258 0.00217036768792033
			2308 0.00203804645977425
			2364 0.00191090751809603
			2426 0.00187665669230959
			2478 0.00184043215432866
			2530 0.00176780459580434
			2582 0.00173935576997355
		};
		\addlegendentry{VREM-FL ($\wtx = 0.5$)}
		\addplot [semithick, color1, mark=*, mark size=1.75, mark options={solid}, only marks]
		table {%
			701 2.33333586142001
			801 0.80812949332428
			898 0.401344706951644
			998 0.23701110153088
			1098 0.146956763088126
			1194 0.0800479732296692
			1294 0.0471997933562695
			1395 0.0303136307227965
			1495 0.0191223091122654
			1595 0.014169734621299
			1695 0.0109908718121477
			1795 0.00864158699424043
			1892 0.00708237535515974
			1992 0.00618394605525423
			2090 0.00543165723965524
			2191 0.00483525541636699
			2288 0.0043535895442204
			2379 0.00389902047959521
			2466 0.00347404874037111
			2566 0.00320975907731772
			2655 0.00296409632937498
			2740 0.00279067722828134
			2833 0.00259862323976005
			2932 0.00246068707683878
			3029 0.00236516717909864
			3129 0.00225474752310631
			3229 0.00214126888327629
			3330 0.00207029211662157
			3431 0.00202435159441779
			3531 0.0019667335179257
		};
		\addlegendentry{VREM-FL ($\wtx = 1$)}
		\addplot [semithick, color2, mark=diamond*, mark size=1.75, mark options={solid}, only marks]
		table {%
			663 2.33333586142001
			718 0.858405314726996
			772 0.452249237478739
			832 0.236855241230514
			892 0.129324875210032
			956 0.0680867002140461
			1018 0.041130889460813
			1118 0.0251093853389025
			1179 0.0160684351112556
			1242 0.0109457448266865
			1342 0.00827842382361575
			1442 0.00667374773513075
			1501 0.00557093518951498
			1558 0.00485885644920086
			1614 0.00434169853690987
			1714 0.00390497968204803
			1766 0.00349241660986959
			1820 0.00315357443176943
			1870 0.00289623896201417
			1927 0.00264546726199518
			1977 0.00247117452908136
			2034 0.00232242657405142
			2084 0.00220314957647238
			2138 0.00206035314295487
			2188 0.00194278930272546
			2238 0.00189478369715876
			2306 0.00184587556054318
			2355 0.00176463143705506
			2404 0.00173258089329449
			2454 0.00173228343725736
		};
		\addlegendentry{VREM-FL ($\wtx = 0$)}
	\end{axis}
	
\end{tikzpicture}

==> Figures/vrem-diagram.tikz <==
%!TEX root = ../main.tex

\tikzstyle{int}=[draw, fill=black!10, minimum size=1em, thick]
\newcommand{\topboxheight}{1.5}
\newcommand{\bottomboxheight}{.4}
\scalebox{.9}{
	\begin{tikzpicture}[node distance=1.5cm,auto,>=latex',every text node part/.style={align=center}]
		\draw [thick] (0,0) rectangle (4,3);
		\node at (2,2.5) (ph1) {\textbf{Server} \\ {\small \textbf{\phaseone}}};
		\node [int] at (1.5,\bottomboxheight) (resghost) {server};
		\node [int] at (2,\bottomboxheight) (res) {{\small Server + network resources}};
		\node [int] at (1.5,\topboxheight) (gpghost) {{\small Convergence}};
		\node [int] at (2,\topboxheight) (gp) {{\small Convergence proxy~\eqref{eq:global-proxy}}};
		\path[->] (resghost) edge node[right]{{\small max clients $\vsetsccard{t}$}} (gpghost);
		
		\draw [thick,fill=white] (6.4,.4) rectangle (12,3.4) [add reference=v1];
		\draw [thick,fill=white] (6.3,.2) rectangle (11.9,3.2) [add reference=v2];
		\draw [thick,fill=white] (6.2,0) rectangle (11.8,3) [add reference=v3];
		\node at (9.005,2.5) (ph2) {\textbf{Vehicle $\boldsymbol{v}$} \\ {\small \textbf{\phasetwo}}};
		\node [int] at (7.4,\topboxheight) (lp) {{\small Convergence} \\ {\small proxy~\eqref{eq:local-proxy}}};
		\node [int] at (10.4,\topboxheight) (opt) {{\small Optimization~\eqref{eq:local-communication-optimization}}};
		\path[->] (lp) edge node[above]{{\small $H_t^v$}} (opt);
		\node [int] at (9.6,\bottomboxheight) (traj) {{\small Mobility}};
		\node [int] at (10.9,\bottomboxheight) (rem) {{\small REM}};
		\path[->] (traj) edge node[left] {$\lb x_k^v\rb_{k\in\slots{t}}$\hspace{0.75mm}} (opt);
		\path[->] (rem) edge node[right] {$\!\beta(\REM(\cdot))$} (opt);
		
		\path[->,thick] (gp) edge node[above]{{\small Target} \\ {\small local steps $H_t^*$}} (lp);
		
		\draw [thick] (14.3,0) rectangle (18.5,3);
		\node at (16.4,2.5) (ph3) {\textbf{Server} \\ {\small \textbf{\phasethree}}};
		\node [int] at (16.5,\topboxheight) (priority) {{\small Priority scores $\{\priority{t}{v}\}_{v\in\vset}$~\eqref{eq:priority-score}}};
		\node [int] at (16.5,\bottomboxheight) (server) {{\small Previous iterations}};
		\path [->] (server) edge node[right]{{\small Fairness $\fair{t}{v}$}} (priority);
		
		\path[->,thick] (opt) edge ([yshift=-1mm]priority.west); 
		\path[->,thick] (v2 east) edge (priority.west);
		\path[->,thick] (v1 east) edge node[above]{\shortstack{\small Participation \\ {\small costs $\lb C_t^v\rb_{v\in\vset}$}}\hspace{3mm}} ([yshift=1mm]priority.west);
		
		\node at (19.9, \topboxheight) (schedule) {$\vsetsch{t}$};
		\path [->,thick] (priority) edge node[above]{{\small \hspace{3mm}Top $\vsetsccard{t}$}} (schedule);
	\end{tikzpicture}
}
